Higher Spin Currents in Orthogonal Wolf Space

For the N=4 superconformal coset theory by [SO(N+4)/SO(N) x SU(2)] x U(1) (that contains an orthogonal Wolf space) with N=4, the N=2 WZW affine current algebra is obtained. The 16 generators (or 11 generators) of the large N=4 linear (or nonlinear) superconformal algebra are described by these WZW affine currents explicitly. Along the line of large N=4 holography, the extra 16 currents with spins (2,5/2,5/2, 3), (5/2, 3, 3, 7/2), (5/2, 3, 3, 7/2), and (3, 7/2, 7/2, 4) are obtained in terms of the WZW affine currents. The lowest spin of this N=4 multiplet is two rather than one which is for an unitary Wolf space. The operator product expansions (OPEs) between the above 11 currents and these extra 16 higher spin currents are found explicitly.

==> (inline-0) <==
\begin{tabular}{|c||c||c| } % centered columns (4 columns)
\hline %inserts double horizontal lines
$U(1)$ charge & $16$ higher spin currents & $11$ currents in Table 1
\\ [0.5ex] % inserts table
%heading
\hline \hline % inserts single horizontal line
$\frac{2k}{(6+k)}$  & $ \quad U_{+}^{(3)}$ &  $\hat{B}_{-}$
\\ % inserting body of the table
\hline
$\frac{(4+k)}{(6+k)}$ &  $ T_{+}^{(\frac{5}{2})}, \quad
W_{+}^{(\frac{7}{2})}$ &  $\hat{G}_{21}$ \\
\hline
$\frac{(-4+k)}{(6+k)}$ & $\quad U^{(\frac{5}{2})}, \quad
U^{(\frac{7}{2})}$ &  $\hat{G}_{11}$  \\
\hline
$\frac{8}{(6+k)} $ & $V_{+}^{(3)}$ &  $\hat{A}_{-}$  \\
\hline
$0$ & $ T^{(2)}, \quad T^{(3)}, \quad
W^{(3)}, \quad W^{(4)}$ & $\hat{A}_3$, \qquad $\hat{B}_3$, \qquad
$\hat{T}$  \\
\hline
$-\frac{8}{(6+k)}$ & $ U_{-}^{(3)}$ & $\hat{A}_{+}$  \\
\hline
$-\frac{(-4+k)}{(6+k)}$ & $ V^{(\frac{5}{2})}, \quad
V^{(\frac{7}{2})}$ & $\hat{G}_{22}$  \\
\hline
$-\frac{(4+k)}{(6+k)} $ & $ T_{-}^{(\frac{5}{2})}, \quad
W_{-}^{(\frac{7}{2})}$ & $\hat{G}_{12}$  \\
\hline
$-\frac{2k}{(6+k)}$ & $V_{-}^{(3)}$ &
$\hat{B}_{+}$  \\
[1ex] % [1ex] adds vertical space
\hline %inserts single line
\end{tabular}
\begin{tabular}{|c||c| } % centered columns (4 columns)
\hline %inserts double horizontal lines
$U(1)$ charge & Composite fields of spin-$2$ \\ [0.5ex] % inserts table
%heading
\hline \hline % inserts single horizontal line
$\frac{2k}{(6+k)}$  & $\hat{B}_{-}\hat{A}_{3},\quad \hat{B}_{-}\hat{B}_{3},\quad \pa \hat{B}_{-}$
\\ % inserting body of the table
\hline
$\frac{4k}{(6+k)}$ &  $\hat{B}_{-}\hat{B}_{-}$\\
\hline
$\frac{2(4+k)}{(6+k)}$ &  $\hat{B}_{-}\hat{A}_{-}$  \\
\hline
$\frac{2(-4+k)}{(6+k)} $ &  $\hat{B}_{-}\hat{A}_{+}$  \\
\hline
$\frac{16}{(6+k)}$ &  $\hat{A}_{-}\hat{A}_{-}$  \\
\hline
$\frac{8}{(6+k)}$ & $\hat{A}_{-}\hat{A}_{3},\quad \hat{A}_{-}\hat{B}_{3},\quad \pa \hat{A}_{-}$  \\
\hline
$0$ & $\hat{T},\,\, T^{(2)},\,\, \hat{A}_{3}\hat{A}_{3},\,\,
 \hat{A}_{3}\hat{B}_{3},\,\, \hat{A}_{-}\hat{A}_{+},\,\, 
\hat{B}_{3}\hat{B}_{3},\,\,
 \hat{B}_{-}\hat{B}_{+},\,\, \pa \hat{A}_{3}, \,\, \pa \hat{B}_{3}$ \\
\hline
$-\frac{8}{(6+k)} $ &  $\hat{A}_{3}\hat{A}_{+},\quad \hat{B}_{3}\hat{A}_{+},\quad \pa \hat{A}_{+}$  \\
\hline
$-\frac{16}{(6+k)}$ & $\hat{A}_{+}\hat{A}_{+}$  \\
\hline
$-\frac{2(-4+k)}{(6+k)}$ & $\hat{A}_{-}\hat{B}_{+}$ \\
\hline
$-\frac{2(4+k)}{(6+k)}$ & $\hat{A}_{+}\hat{B}_{+}$  \\
\hline
$-\frac{4k}{(6+k)}$ & $\hat{B}_{+}\hat{B}_{+}$  \\
\hline
$-\frac{2k}{(6+k)}$ & $\hat{A}_{3}\hat{B}_{+},\quad \hat{B}_{3}\hat{B}_{+}, \quad \pa \hat{B}_{+}$  \\
[1ex] % [1ex] adds vertical space
\hline %inserts single line
\end{tabular}
\begin{tabular}{|c||c| } % centered columns (4 columns)
\hline %inserts double horizontal lines
$U(1)$ charge & Composite fields of spin-$\frac{5}{2}$ \\ [0.5ex] % inserts table
%heading
\hline \hline % inserts single horizontal line
$\frac{(4+3k)}{(6+k)}$  & $\hat{B}_{-}\hat{G}_{21}$
\\ % inserting body of the table
\hline
$\frac{(-4+3k)}{(6+k)}$ &  $\hat{B}_{-}\hat{G}_{11}$\\
\hline
$\frac{(12+k)}{(6+k)}$ &  $\hat{G}_{21}\hat{A}_{-}$  \\
\hline
$\frac{(-12+k)}{(6+k)} $ &  $\hat{G}_{11}\hat{A}_{+}$  \\
\hline
$\frac{(4+k)}{(6+k)}$ & $T_{+}^{(\frac{5}{2})},\quad \hat{B}_{-}\hat{G}_{22},\quad \hat{G}_{11}\hat{A}_{-},\quad
\hat{G}_{21}\hat{A}_{3},\quad \hat{G}_{21}\hat{B}_{3},\quad \pa \hat{G}_{21}$  \\
\hline
$\frac{(-4+k)}{(6+k)}$ & $U^{(\frac{5}{2})},\quad \hat{B}_{-}\hat{G}_{12},\quad \hat{G}_{11}\hat{A}_{3},\quad
\hat{G}_{11}\hat{B}_{3},\quad \hat{G}_{21}\hat{A}_{+},\quad \pa \hat{G}_{11}$  \\
\hline
$-\frac{(-4+k)}{(6+k)} $ & $V^{(\frac{5}{2})},\quad \hat{A}_{3}\hat{G}_{22},\quad \hat{A}_{-}\hat{G}_{12},\quad
\hat{B}_{3}\hat{G}_{22},\quad \hat{G}_{21}\hat{B}_{+},\quad \pa \hat{G}_{22}$  \\
\hline
$-\frac{(4+k)}{(6+k)}$ & $T_{-}^{(\frac{5}{2})},\quad \hat{A}_{3}\hat{G}_{12},\quad \hat{A}_{+}\hat{G}_{22},\quad
\hat{B}_{3}\hat{G}_{12},\quad \hat{G}_{11}\hat{B}_{+},\quad \pa \hat{G}_{12}$  \\
\hline
$-\frac{(-12+k)}{(6+k)}$ & $\hat{A}_{-}\hat{G}_{22}$  \\
\hline
$-\frac{(12+k)}{(6+k)}$ & $\hat{A}_{+}\hat{G}_{12}$ \\
\hline
$-\frac{(-4+3k)}{(6+k)}$ & $\hat{G}_{22}\hat{B}_{+}$  \\
\hline
$-\frac{(4+3k)}{(6+k)}$ & $\hat{G}_{12}\hat{B}_{+}$  \\
[1ex] % [1ex] adds vertical space
\hline %inserts single line
\end{tabular}
\begin{tabular}{|c||c| } % centered columns (4 columns)
\hline %inserts double horizontal lines
$U(1)$ charge & Composite fields of spin-$3$ \\ [0.5ex] % inserts table
%heading
\hline \hline % inserts single horizontal line
$\frac{2k}{(6+k)}$  & $U_{+}^{(3)},\quad \hat{A}_{3} \pa \hat{B}_{-},\quad \hat{B}_{3} \pa \hat{B}_{-},
\quad \hat{B}_{-}T^{(2)}, \quad \hat{B}_{-} \hat{T},\quad \hat{B}_{-}\hat{A}_{3}\hat{A}_{3}$,\\
& $\hat{B}_{-}\hat{A}_{3}\hat{B}_{3},
\quad \hat{B}_{-}\hat{A}_{-}\hat{A}_{+},\quad \hat{B}_{-}\hat{B}_{3}\hat{B}_{3},\quad \hat{B}_{-}\hat{B}_{-}\hat{B}_{+}$,\\
& $\hat{B}_{-} \pa \hat{A}_{3}, \quad \hat{B}_{-} \pa \hat{B}_{3},\quad \hat{G}_{21} \hat{G}_{11},\quad \pa^2 \hat{B}_{-}$
\\ % inserting body of the table
\hline
$\frac{4k}{(6+k)}$ &  $\hat{B}_{-}\hat{B}_{-}\hat{A}_{3}, \quad \hat{B}_{-}\hat{B}_{-}\hat{B}_{3},\quad \hat{B}_{-} \pa \hat{B}_{-}$\\
\hline
$\frac{2(4+k)}{(6+k)}$ &  $\hat{A}_{-} \pa \hat{B}_{-}, \quad \hat{B}_{-}\hat{A}_{-}\hat{A}_{3},\quad \hat{B}_{-}\hat{A}_{-}\hat{B}_{3},
\quad \hat{B}_{-} \pa \hat{A}_{-},\quad  \hat{G}_{21}\hat{G}_{21}$  \\
\hline
$\frac{2(-4+k)}{(6+k)} $ &  $\hat{A}_{+} \pa \hat{B}_{-}, \quad \hat{B}_{-}\hat{A}_{3}\hat{A}_{+},\quad \hat{B}_{-}\hat{B}_{3}\hat{A}_{+},
\quad \hat{B}_{-} \pa \hat{A}_{+},\quad  \hat{G}_{11}\hat{G}_{11}$  \\
\hline
$\frac{16}{(6+k)}$ & $\hat{A}_{-}\hat{A}_{-}\hat{A}_{3},\quad \hat{A}_{-}\hat{A}_{-}\hat{B}_{3},
\quad \hat{A}_{-} \pa \hat{A}_{-}$   \\
\hline
$\frac{8}{(6+k)}$ & $V_{+}^{(3)},\quad \hat{A}_{3} \pa \hat{A}_{-},\quad \hat{A}_{-} T^{(2)},
\quad \hat{A}_{-}\hat{T}, \quad \hat{A}_{-} \hat{A}_{3} \hat{A}_{3},\quad \hat{A}_{-}\hat{A}_{3}\hat{B}_{3}$,\\
& $\hat{A}_{-}\hat{A}_{-}\hat{A}_{+},
\quad \hat{A}_{-}\hat{B}_{3}\hat{B}_{3},\quad \hat{A}_{-} \pa \hat{A}_{3},\quad\hat{A}_{-} \pa \hat{B}_{3}$,\\
& $\hat{B}_{3} \pa \hat{A}_{-},\quad \hat{B}_{-} \hat{A}_{-}\hat{B}_{+},\quad \hat{G}_{21} \hat{G}_{22},\quad \pa^2 \hat{A}_{-}$
\\
\hline
$0$ & $T^{(3)},\quad W^{(3)},\quad \hat{A}_{3}T^{(2)},\quad \hat{A}_{3}\hat{T},
\quad \hat{A}_{3}\hat{A}_{3}\hat{A}_{3}, \quad \hat{A}_{3}\hat{A}_{3}\hat{B}_{3},\quad \hat{A}_{3}\hat{B}_{3}\hat{B}_{3},\quad \hat{A}_{3} \pa \hat{A}_{3}$,\\
& $\hat{A}_{3} \pa \hat{B}_{3},\quad \hat{A}_{-}\hat{A}_{3}\hat{A}_{+},\quad \hat{A}_{-}\hat{B}_{3}\hat{A}_{+},
\quad \hat{A}_{-} \pa \hat{A}_{+},\quad \hat{A}_{+} \pa \hat{A}_{-},\quad \hat{B}_{3} T^{(2)},\quad \hat{B}_{3}\hat{T}$,\\
& $\hat{B}_{3}\hat{B}_{3}\hat{B}_{3},\quad\hat{B}_{3} \pa \hat{A}_{3}, \quad \hat{B}_{3} \pa \hat{B}_{3},\quad \hat{B}_{-}\hat{A}_{3}\hat{B}_{+},
\quad \hat{B}_{-}\hat{B}_{3}\hat{B}_{+},\quad \hat{B}_{-}\pa \hat{B}_{+},\quad \hat{B}_{+}\pa \hat{B}_{-}$,\\
&$\hat{G}_{11}\hat{G}_{22},\quad \hat{G}_{21}\hat{G}_{12},\quad \pa T^{(2)},\quad \pa \hat{T},\quad  \pa^2 \hat{A}_{3},\quad \pa^2 \hat{B}_{3} $
\\
\hline
$-\frac{8}{(6+k)} $ & $U_{-}^{(3)},
\quad \hat{A}_{3} \hat{A}_{3}\hat{A}_{+},\quad \hat{A}_{3} \hat{B}_{3}\hat{A}_{+},
\quad \hat{A}_{3}\pa \hat{A}_{+}, \quad \hat{A}_{-} \hat{A}_{+} \hat{A}_{+},\quad \hat{A}_{+} \pa \hat{A}_{3},\quad\hat{A}_{+} \pa \hat{B}_{3}$,\\
& $\hat{B}_{3}\hat{B}_{3}\hat{A}_{+},
\quad \hat{B}_{3}\pa \hat{A}_{+},\quad \hat{B}_{-}\hat{A}_{+}\hat{B}_{+},\quad\hat{G}_{11} \hat{G}_{12},
\quad T^{(2)}  \hat{A}_{+},\quad \hat{T} \hat{A}_{+},\quad \pa^2 \hat{A}_{+}$
\\
\hline
$-\frac{16}{(6+k)}$ & $\hat{A}_{3}\hat{A}_{+}\hat{A}_{+},\quad \hat{A}_{+}\pa \hat{A}_{+},
\quad \hat{B}_{3}\hat{A}_{+}\hat{A}_{+}$   \\
\hline
$-\frac{2(-4+k)}{(6+k)}$ & $\hat{A}_{-} \hat{A}_{3} \hat{B}_{+}, \quad \hat{A}_{-}\hat{B}_{3}\hat{B}_{+},\quad \hat{A}_{-} \pa \hat{B}_{+},
\quad \hat{B}_{+} \pa \hat{A}_{-},\quad  \hat{G}_{22}\hat{G}_{22}$  \\
\hline
$-\frac{2(4+k)}{(6+k)}$ & $\hat{A}_{3} \hat{A}_{+} \hat{B}_{+}, \quad \hat{A}_{+}\pa \hat{B}_{+},\quad \hat{B}_{3}\hat{A}_{+} \hat{B}_{+},
\quad \hat{B}_{+} \pa \hat{A}_{+},\quad  \hat{G}_{12}\hat{G}_{12}$  \\
\hline
$-\frac{4k}{(6+k)}$ & $\hat{A}_{3} \hat{B}_{+} \hat{B}_{+}, \quad \hat{B}_{3}\hat{B}_{+}\hat{B}_{+},\quad \hat{B}_{+} \pa \hat{B}_{+} $
\\
\hline
$-\frac{2k}{(6+k)}$ & $V_{-}^{(3)},\quad \hat{A}_{3} \hat{A}_{3}\hat{B}_{+},\quad \hat{A}_{3}\hat{B}_{3}\hat{B}_{+},
\quad \hat{A}_{3}\pa \hat{B}_{+}, \quad \hat{A}_{-} \hat{A}_{+}\hat{B}_{+},\quad \hat{B}_{3}\hat{B}_{3}\hat{B}_{+}$,\\
& $\hat{B}_{3}\pa \hat{B}_{+},\quad \hat{B}_{-}\hat{B}_{+}\hat{B}_{+},\quad \hat{B}_{+}\pa \hat{A}_{3}$,\\
& $\hat{B}_{+} \pa \hat{B}_{3}, \quad \hat{G}_{22} \hat{G}_{12},\quad T^{(2)} \hat{B}_{+},\quad \hat{T} \hat{B}_{+},\quad \pa^2 \hat{B}_{+}$
\\
\hline %inserts single line
\end{tabular}
\begin{tabular}{|c||c| } % centered columns (4 columns)
\hline %inserts double horizontal lines
$U(1)$ charge & Composite fields of spin-$\frac{7}{2}$ \\ [0.5ex] % inserts table
%heading
\hline \hline % inserts single horizontal line
$\frac{(4+3k)}{(6+k)}$  & $\hat{B}_{-} T_{+}^{(\frac{5}{2})},\quad \hat{B}_{-}\hat{B}_{-}\hat{G}_{22},
\quad \hat{B}_{-}\hat{G}_{11} \hat{A}_{-}, \quad \hat{B}_{-} \hat{G}_{21}\hat{A}_{3},\quad \hat{B}_{-}\hat{G}_{21}\hat{B}_{3}$,\\
& $\hat{B}_{-}\pa \hat{G}_{21},\quad \hat{G}_{21} \pa \hat{B}_{-}$
\\ % inserting body of the table
\hline
$\frac{(-4+3k)}{(6+k)}$ & $\hat{B}_{-} U^{(\frac{5}{2})},\quad \hat{B}_{-}\hat{B}_{-}\hat{G}_{12},
\quad \hat{B}_{-}\hat{G}_{11} \hat{A}_{3}, \quad \hat{B}_{-} \hat{G}_{11}\hat{B}_{3},\quad \hat{B}_{-}\hat{G}_{21}\hat{A}_{+}$,\\
& $\hat{B}_{-}\pa \hat{G}_{11},\quad \hat{G}_{11} \pa \hat{B}_{-}$
\\
\hline
$\frac{(12+k)}{(6+k)}$ &  $\hat{A}_{-} \pa \hat{G}_{21},\quad \hat{B}_{-}\hat{A}_{-}\hat{G}_{22},
\quad \hat{G}_{11}\hat{A}_{-} \hat{A}_{-}, \quad \hat{G}_{21} \hat{A}_{-}\hat{A}_{3},\quad \hat{G}_{21}\hat{A}_{-}\hat{B}_{3}$,\\
& $\hat{G}_{21}\pa \hat{A}_{-},\quad T_{+}^{(\frac{5}{2})} \hat{A}_{-}$
\\
\hline
$\frac{(-12+k)}{(6+k)} $ &  $\hat{A}_{+} \pa \hat{G}_{11},\quad \hat{B}_{-}\hat{A}_{+}\hat{G}_{12},
\quad \hat{G}_{11}\hat{A}_{3} \hat{A}_{+}, \quad \hat{G}_{11} \hat{B}_{3}\hat{A}_{+},\quad \hat{G}_{11} \pa \hat{A}_{+}$,\\
& $\hat{G}_{21} \hat{A}_{+}\hat{A}_{+},\quad U^{(\frac{5}{2})} \hat{A}_{+}$
\\
\hline
$\frac{(4+k)}{(6+k)}$
&
$W_{+}^{(\frac{7}{2})},\quad
\hat{A}_{3} \pa \hat{G}_{21},\quad
\hat{A}_{-} \pa \hat{G}_{11},\quad
\hat{B}_{3} \pa \hat{G}_{21},\quad
\hat{B}_{-} V^{(\frac{5}{2})},\quad
\hat{B}_{-}\hat{A}_{3}\hat{G}_{22}\quad
\hat{B}_{-}\hat{A}_{-}\hat{G}_{12},$  \\
&
$\hat{B}_{-}\hat{B}_{3}\hat{G}_{22},\quad
\hat{B}_{-}\hat{G}_{21}\hat{B}_{+},\quad
\hat{B}_{-} \pa \hat{G}_{22},\quad
\hat{G}_{11}\hat{A}_{-}\hat{A}_{3},\quad
\hat{G}_{11}\hat{A}_{-}\hat{B}_{3},\quad
\hat{G}_{11} \pa \hat{A}_{-},$  \\
&
$\hat{G}_{21}T^{(2)},\quad
\hat{G}_{21}\hat{T},\quad
\hat{G}_{21}\hat{A}_{3}\hat{A}_{3},\quad
\hat{G}_{21}\hat{A}_{3}\hat{B}_{3},\quad
\hat{G}_{21}\hat{A}_{-}\hat{A}_{+},\quad
\hat{G}_{21}\hat{B}_{3}\hat{B}_{3},\quad
\hat{G}_{21}\pa \hat{A}_{3},$  \\
&
$\hat{G}_{21}\pa \hat{B}_3,\quad
\hat{G}_{22}\pa \hat{B}_{-},\quad
T_{+}^{(\frac{5}{2})} \hat{A}_3,\quad
T_{+}^{(\frac{5}{2})} \hat{B}_3,\quad
U^{(\frac{5}{2})}\hat{A}_{-},\quad
\pa T_{+}^{(\frac{5}{2})},\quad
\pa^2 \hat{G}_{21}$  \\
\hline
$\frac{(-4+k)}{(6+k)}$
&
$ U^{(\frac{7}{2})},\quad
\hat{A}_{3}\pa \hat{G}_{11},\quad
\hat{A}_{+}\pa \hat{G}_{21},\quad
\hat{B}_{3}\pa \hat{G}_{11},\quad
\hat{B}_{-}\pa T_{-}^{(\frac{5}{2})},\quad
\hat{B}_{-}\hat{A}_{3}\hat{G}_{12},\quad
\hat{B}_{-}\hat{A}_{+}\hat{G}_{22},$  \\
&
$ \hat{B}_{-}\hat{B}_{3}\hat{G}_{12},\quad
\hat{B}_{-}\hat{G}_{11}\hat{B}_{+},\quad
\hat{B}_{-}\pa \hat{G}_{12},\quad
\hat{G}_{11}T^{(2)},\quad
\hat{G}_{11}\hat{T},\quad
\hat{G}_{11}\hat{A}_{3}\hat{A}_{3},\quad
\hat{G}_{11}\hat{A}_{3}\hat{B}_{3},$  \\
&
$
\hat{G}_{11}\hat{A}_{-}\hat{A}_{+},\quad
\hat{G}_{11}\hat{B}_{3}\hat{B}_{3},\quad
\hat{G}_{11}\pa \hat{A}_3,\quad
\hat{G}_{11}\pa \hat{B}_3,\quad
\hat{G}_{12}\pa \hat{B}_{-},\quad
\hat{G}_{21}\hat{A}_{3}\hat{A}_{+},$  \\
&
$
\hat{G}_{21}\hat{B}_{3}\hat{A}_{+},\quad
\hat{G}_{21}\pa \hat{A}_{+},\quad
T_{+}^{(\frac{5}{2})}\hat{A}_{+},\quad
U^{(\frac{5}{2})}\hat{A}_{3},\quad
U^{(\frac{5}{2})}\hat{B}_{3},\quad
\pa U^{(\frac{5}{2})},\quad
\pa^2\hat{G}_{11}$  \\
\hline 
$-\frac{(-4+k)}{(6+k)} $
&
$ V^{(\frac{7}{2})},\quad
\hat{A}_{3}V^{(\frac{5}{2})},\quad
\hat{A}_{3}\hat{A}_3\hat{G}_{22},\quad
\hat{A}_{3}\hat{B}_3\hat{G}_{22},\quad
\hat{A}_{3} \pa \hat{G}_{22},\quad
\hat{A}_{3}T_{-}^{(\frac{5}{2})},\quad
\hat{A}_{-}\hat{A}_{3}\hat{G}_{12},$  \\
&
$ \hat{A}_{-}\hat{A}_{+}\hat{G}_{22},\quad
\hat{A}_{-}\hat{B}_3\hat{G}_{12},\quad
\hat{A}_{-}\pa \hat{G}_{12},\quad
\hat{B}_3V^{(\frac{5}{2})},\quad
\hat{B}_{3}  \hat{B}_{3}\hat{G}_{22},\quad
\hat{B}_{3}\pa \hat{G}_{22},$  \\
&
$ \hat{B}_{-}\hat{G}_{22}\hat{B}_{+},\quad
\hat{B}_{+}\pa \hat{G}_{21},\quad
\hat{G}_{11}\hat{A}_{-} \hat{B}_{+},\quad
\hat{G}_{12}  \pa \hat{A}_{-},\quad
\hat{G}_{21}\hat{A}_{3}\hat{B}_{+},$  \\
&
$ \hat{G}_{21}\hat{B}_{3}\hat{B}_{+},\quad
\hat{G}_{21}\pa \hat{B}_{+},\quad
\hat{G}_{22}\pa \hat{A}_{3},\quad
\hat{G}_{22}\pa \hat{B}_{3},\quad
T^{(2)} \hat{G}_{22},\quad
T_{+}^{(\frac{5}{2})} \hat{B}_{+},$  \\
&
$ \hat{T}\hat{G}_{22},\quad
\pa V^{(\frac{5}{2})},\quad
 \pa^2 \hat{G}_{22}$  \\
\hline
$-\frac{(4+k)}{(6+k)}$
&
$ W_{-}^{(\frac{7}{2})},\quad
\hat{A}_{3} T_{-}^{(\frac{5}{2})},\quad
\hat{A}_{3}\hat{A}_{3}\hat{G}_{12},\quad
\hat{A}_{3}\hat{A}_{+}\hat{G}_{22},\quad
\hat{A}_{3}\hat{B}_{3}\hat{G}_{12},\quad
\hat{A}_{3} \pa \hat{G}_{12},$  \\
&
$\hat{A}_{-}\hat{A}_{+}\hat{G}_{12},\quad
\hat{A}_{+} V^{(\frac{5}{2})},\quad
\hat{A}_{+}\pa \hat{G}_{22},\quad
\hat{B}_{3} T_{-}^{(\frac{5}{2})},\quad
\hat{B}_{3}\hat{A}_{+}\hat{G}_{22},\quad
\hat{B}_{3}\hat{B}_{3}\hat{G}_{12},$  \\
&
$\hat{B}_{3}\pa \hat{G}_{12},\quad
\hat{B}_{-}\hat{G}_{12} \hat{B}_{+},\quad
\hat{B}_{+}\pa \hat{G}_{11},\quad
\hat{G}_{11} \hat{A}_3 \hat{B}_{+},\quad
\hat{G}_{11}\hat{B}_{3}\hat{B}_{+},\quad
\hat{G}_{11}\pa \hat{B}_{+},$  \\
&
$\hat{G}_{12}\pa \hat{A}_{3},\quad
\hat{G}_{12}\pa \hat{B}_{3},\quad
\hat{G}_{21} \hat{A}_{+} \hat{B}_{+},\quad
\hat{G}_{22} \pa  \hat{A}_{+},\quad
T^{(2)} \hat{G}_{12},\quad
\hat{T} \hat{G}_{12},$  \\
&
$U^{(\frac{5}{2})}\pa \hat{B}_{+},\quad
\pa T_{-}^{(\frac{5}{2})},\quad
\pa^2 \hat{G}_{12}$  \\
\hline
$-\frac{(-12+k)}{(6+k)}$
&
$\hat{A}_{-}V^{(\frac{5}{2})},\quad
\hat{A}_{-}\hat{A}_3 \hat{G}_{22},\quad
\hat{A}_{-} \hat{A}_{-} \hat{G}_{12},\quad
\hat{A}_{-} \hat{B}_3  \hat{G}_{22},\quad
\hat{A}_{-}\pa  \hat{G}_{22},$  \\
&
$\hat{G}_{21}\hat{A}_{-} \hat{B}_{+},\quad
\hat{G}_{22}\pa  \hat{A}_{-}$  \\
\hline
$-\frac{(12+k)}{(6+k)}$
&
$\hat{A}_{3}\hat{A}_{+} \hat{G}_{12},\quad
\hat{A}_{+}T_{-}^{(\frac{5}{2})},\quad
\hat{A}_{+} \hat{A}_{+} \hat{G}_{22},\quad
\hat{A}_{+} \pa \hat{G}_{12},\quad
\hat{B}_{3}\hat{A}_{+}  \hat{G}_{12},$  \\
&
$\hat{G}_{11}\hat{A}_{+} \hat{B}_{+},\quad
\hat{G}_{12}\pa  \hat{A}_{+}$  \\
\hline
$-\frac{(-4+3k)}{(6+k)}$
&
$\hat{A}_{3}\hat{G}_{22} \hat{B}_{+},\quad
\hat{A}_{-}\hat{G}_{12} \hat{B}_{+},\quad
\hat{B}_{3} \hat{G}_{22} \hat{B}_{+},\quad
\hat{B}_{+} \pa \hat{G}_{22},\quad
\hat{G}_{21}\hat{B}_{+}  \hat{B}_{+},$  \\
&
$\hat{G}_{22} \pa \hat{B}_{+},\quad
V^{(\frac{5}{2})}  \hat{B}_{+}$  \\
\hline
$-\frac{(4+3k)}{(6+k)}$
&
$\hat{A}_{3}\hat{G}_{12} \hat{B}_{+},\quad
\hat{A}_{+}\hat{G}_{22} \hat{B}_{+},\quad
\hat{B}_{3} \hat{G}_{12} \hat{B}_{+},\quad
\hat{B}_{+} \pa \hat{G}_{12},\quad
\hat{G}_{11}\hat{B}_{+}  \hat{B}_{+},$  \\
&
$\hat{G}_{12} \pa \hat{B}_{+},\quad
T_{-}^{(\frac{5}{2})}  \hat{B}_{+}$  \\
\hline
%inserts single line
\end{tabular}
\begin{tabular}{|c||c| } % centered columns (4 columns)
\hline %inserts double horizontal lines
$U(1)$ charge & Composite fields of spin-$4$
\\ [0.5ex] % inserts table
%heading
\hline \hline % inserts single horizontal line
$\frac{2k}{(6+k)}$  & $
\hat{A}_3  \hat{A}_{3} \pa \hat{B}_{-},
 \hat{A}_3\hat{B}_{3}\pa  \hat{B}_{-},
\hat{A}_{3} \pa^2 \hat{B}_{-},
\hat{A}_{-} \hat{A}_{+} \pa \hat{B}_{-},
 \hat{B}_{3} \hat{B}_{3}\pa  \hat{B}_{-},
\hat{B}_{3} \pa^2 \hat{B}_{-},
\hat{B}_{-} T^{(3)} $, \\
&  $
\hat{B}_{-}  W^{(3)},
 \hat{B}_{-}\hat{A}_{3} T^{(2)},
\hat{B}_{-} \hat{A}_{3} \hat{T},
\hat{B}_{-} \hat{A}_{3} \hat{A}_3  \hat{A}_{3},
\hat{B}_{-} \hat{A}_{3} \hat{A}_3  \hat{B}_{3},
\hat{B}_{-} \hat{A}_{3} \hat{B}_3  \hat{B}_{3},
\hat{B}_{-} \hat{A}_{3} \pa \hat{A}_3  $, \\
&  $
\hat{B}_{-}  \hat{A}_{3} \pa \hat{B}_{3},
\hat{B}_{-} \hat{A}_{-} \hat{A}_3  \hat{A}_{+},
\hat{B}_{-} \hat{A}_{-} \hat{B}_3  \hat{A}_{+},
\hat{B}_{-} \hat{A}_{-}\pa  \hat{A}_{+},
\hat{B}_{-} \hat{A}_{+} \pa \hat{A}_{-},
\hat{B}_{-} \hat{B}_{3} T^{(2)},
\hat{B}_{-} \hat{B}_{3} \hat{T}  $, \\
&  $
\hat{B}_{-}  \hat{B}_{3} \hat{B}_3 \hat{B}_{3},
\hat{B}_{-} \hat{B}_{3} \pa \hat{A}_3,
\hat{B}_{-} \hat{B}_{3} \pa \hat{B}_3,
\hat{B}_{-} \hat{B}_{-}\hat{A}_3  \hat{B}_{+},
\hat{B}_{-} \hat{B}_{-}\hat{B}_3  \hat{B}_{+},
\hat{B}_{-} \hat{B}_{-} \pa \hat{B}_{+} $, \\
&  $
\hat{B}_{-} \hat{B}_{+} \pa \hat{B}_{-},
\hat{B}_{-} \hat{G}_{11}  \hat{G}_{22},
\hat{B}_{-} \hat{G}_{21}  \hat{G}_{12},
\hat{B}_{-} \pa T^{(2)},
\hat{B}_{-} \pa \hat{T},
\hat{B}_{-} \pa^2 \hat{A}_3,
\hat{B}_{-} \pa^2 \hat{B}_3,
\hat{G}_{11} \hat{G}_{11}  \hat{A}_{-}  $, \\
&  $
\hat{G}_{11} \pa \hat{G}_{21},
\hat{G}_{21}U^{(\frac{5}{2})},
\hat{G}_{21} \hat{G}_{11}  \hat{A}_{3},
\hat{G}_{21} \hat{G}_{11}  \hat{B}_{3},
\hat{G}_{21} \hat{G}_{21}  \hat{A}_{+},
\hat{G}_{21} \pa \hat{G}_{11},
T^{(2)} \pa \hat{B}_{-}$, \\
&  $
T_{+}^{(\frac{5}{2})}\hat{G}_{11},
\hat{T} \pa \hat{B}_{-},
U_{+}^{(3)} \hat{A}_{3},
U_{+}^{(3)} \hat{B}_{3},
\pa \hat{B}_{-}\pa \hat{A}_{3},
\pa \hat{B}_{-}\pa \hat{B}_{3},
\pa U_{+}^{(3)},
\pa^3 \hat{B}_{-}  $\\
\hline
$\frac{2(4+k)}{(6+k)}$
&  $
\hat{A}_{-} \hat{A}_3 \pa \hat{B}_{-},
\hat{A}_{-} \hat{B}_3 \pa \hat{B}_{-},
\hat{A}_{-} \pa^2 \hat{B}_{-},
\hat{B}_{-} V_{+}^{(3)},
\hat{B}_{-} \hat{A}_3 \pa \hat{A}_{-},
\hat{B}_{-} \hat{A}_{-} T^{(2)},
\hat{B}_{-} \hat{A}_{-} \hat{T}$, \\
&  $
\hat{B}_{-} \hat{A}_{-} \hat{A}_3\hat{A}_3,
\hat{B}_{-} \hat{A}_{-} \hat{A}_3\hat{B}_3,
\hat{B}_{-} \hat{A}_{-} \hat{A}_{-}\hat{A}_{+},
\hat{B}_{-} \hat{A}_{-} \hat{B}_3\hat{B}_3,
\hat{B}_{-} \hat{A}_{-} \pa \hat{A}_{3},
\hat{B}_{-} \hat{A}_{-} \pa \hat{B}_{3}$, \\
&  $
\hat{B}_{-} \hat{B}_{3} \pa \hat{A}_{-},
\hat{B}_{-} \hat{B}_{-} \hat{A}_{-}\hat{B}_{+},
\hat{B}_{-} \hat{G}_{21} \hat{G}_{22},
\hat{B}_{-} \pa^2 \hat{A}_{-} ,
\hat{G}_{21} T_{+}^{(\frac{5}{2})},
\hat{G}_{21} \hat{G}_{11} \hat{A}_{-}$, \\
&  $
\hat{G}_{21} \hat{G}_{21} \hat{A}_{3},
\hat{G}_{21} \hat{G}_{21} \hat{B}_{3},
\hat{G}_{21} \pa \hat{G}_{21},
U_{+}^{(3)} \hat{A}_{-} ,
\pa \hat{B}_{-} \pa \hat{A}_{-}$, \\
\hline
$\frac{2(-4+k)}{(6+k)}$
&
$
\hat{A}_{3} \hat{A}_{+} \pa \hat{B}_{-},
\hat{A}_{+}  \pa^2 \hat{B}_{-},
\hat{B}_{3} \hat{A}_{+} \pa \hat{B}_{-},
\hat{B}_{-} U_{-}^{(3)},
\hat{B}_{-} \hat{A}_3 \hat{A}_{3}  \hat{A}_{+},
\hat{B}_{-} \hat{A}_3 \hat{B}_{3}  \hat{A}_{+},$ \\
&  $
\hat{B}_{-} \hat{A}_{3} \pa \hat{A}_{+},
\hat{B}_{-} \hat{A}_{-} \hat{A}_{+}\hat{A}_{+},
\hat{B}_{-} \hat{A}_{+} \pa \hat{A}_{3},
\hat{B}_{-} \hat{A}_{+} \pa \hat{B}_3,
\hat{B}_{-} \hat{B}_{3} \hat{B}_{3} \hat{A}_{+},
\hat{B}_{-} \hat{B}_{3} \pa \hat{A}_{+}$, \\
&  $
\hat{B}_{-} \hat{B}_{-} \hat{A}_{+} \hat{B}_{+},
\hat{B}_{-} \hat{G}_{11} \hat{G}_{12},
\hat{B}_{-} T^{(2)} \hat{A}_{+},
\hat{B}_{-} \hat{T}  \hat{A}_{+} ,
\hat{B}_{-} \pa^2 \hat{A}_{+},
\hat{G}_{11} U^{(\frac{5}{2})}$, \\
&  $
\hat{G}_{11} \hat{G}_{11} \hat{A}_{3},
\hat{G}_{11} \hat{G}_{11} \hat{B}_{3},
\hat{G}_{11} \pa \hat{G}_{11},
\hat{G}_{21} \hat{G}_{11} \hat{A}_{+},
U_{+}^{(3)} \hat{A}_{+},
 \pa \hat{B}_{-} \pa \hat{A}_{+}$, \\
\hline
$\frac{8}{(6+k)}$
&  $
\hat{A}_{3} \hat{A}_{3} \pa \hat{A}_{-},
\hat{A}_{3} \hat{B}_{3} \pa \hat{A}_{-},
\hat{A}_{3}\pa^2 \hat{A}_{-},
\hat{A}_{-}T^{(3)},
\hat{A}_{-}W^{(3)},
\hat{A}_{-} \hat{A}_{3} T^{(2)},
\hat{A}_{-} \hat{A}_{3} \hat{T}$, \\
&  $
\hat{A}_{-} \hat{A}_{3} \hat{A}_{3} \hat{A}_{3},
\hat{A}_{-} \hat{A}_{3} \hat{A}_{3} \hat{B}_{3},
\hat{A}_{-} \hat{A}_{3} \hat{B}_{3} \hat{B}_{3},
\hat{A}_{-} \hat{A}_{3} \pa \hat{A}_{3},
\hat{A}_{-} \hat{A}_{3} \pa \hat{B}_{3},
\hat{A}_{-} \hat{A}_{-} \hat{A}_{3} \hat{A}_{+}$, \\
&  $
\hat{A}_{-} \hat{A}_{-} \hat{B}_{3} \hat{A}_{+},
\hat{A}_{-} \hat{A}_{-}\pa  \hat{A}_{+},
\hat{A}_{-} \hat{A}_{+}\pa  \hat{A}_{-},
\hat{A}_{-} \hat{B}_{3}T^{(2)},
\hat{A}_{-} \hat{B}_{3}\hat{T},
\hat{A}_{-} \hat{B}_{3} \hat{B}_{3} \hat{B}_{3}$, \\
&  $
\hat{A}_{-} \hat{B}_{3} \pa \hat{A}_{3},
\hat{A}_{-} \hat{B}_{3}\pa  \hat{B}_{3},
\hat{A}_{-} \hat{B}_{+}\pa  \hat{B}_{-},
\hat{A}_{-} \pa T^{(2)},
\hat{A}_{-} \pa \hat{T},
\hat{A}_{-} \pa^2 \hat{A}_3,
\hat{A}_{-} \pa^2 \hat{B}_3$, \\
&  $
\hat{B}_{3} \hat{B}_3 \pa \hat{A}_{-},
\hat{B}_{3}\pa^2  \hat{A}_{-},
\hat{B}_{-} \hat{A}_{-}\hat{A}_{3} \hat{B}_{+},
\hat{B}_{-} \hat{A}_{-}\hat{B}_{3} \hat{B}_{+},
\hat{B}_{-} \hat{A}_{-}\pa \hat{B}_{+},
\hat{B}_{-} \hat{B}_{+}\pa \hat{A}_{-}$, \\
&  $
\hat{B}_{-} \hat{G}_{22} \hat{G}_{22},
\hat{G}_{11}\hat{A}_{-}\hat{G}_{22},
\hat{G}_{21} V^{(\frac{5}{2})},
\hat{G}_{21}\hat{A}_{3}\hat{G}_{22},
\hat{G}_{21}\hat{A}_{-}\hat{G}_{12},
\hat{G}_{21}\hat{B}_{3}\hat{G}_{22}$, \\
&  $
\hat{G}_{21} \hat{G}_{21} \hat{B}_{+},
\hat{G}_{21}\pa \hat{G}_{22},
\hat{G}_{22} \pa \hat{G}_{21},
T^{(2)} \pa \hat{A}_{-},
T_{+}^{(\frac{5}{2})}\hat{G}_{22},
\hat{T} \pa \hat{A}_{-},
V_{+}^{(3)} \hat{A}_{3}$, \\
&  $
V_{+}^{(3)} \hat{B}_{3},
\pa \hat{A}_{-} \pa \hat{A}_{3},
\pa \hat{A}_{-} \pa \hat{B}_{3},
\pa V_{+}^{(3)},
\pa^3 \hat{A}_{-}$ \\
\hline %inserts single line
$0$%1%
& $W^{(4)},
\hat{A}_{3}T^{(3)},
\hat{A}_{3}W^{(3)},
\hat{A}_{3} \hat{A}_3 T^{(2)},
\hat{A}_{3} \hat{A}_3 \hat{T},
\hat{A}_{3} \hat{A}_3 \hat{A}_{3} \hat{A}_3,
\hat{A}_{3} \hat{A}_3 \hat{A}_{3} \hat{B}_3,
\hat{A}_{3} \hat{A}_3 \hat{B}_{3} \hat{B}_3$, \\
&
$\hat{A}_{3} \hat{A}_3 \pa \hat{A}_{3},
\hat{A}_{3} \hat{A}_3 \pa \hat{B}_{3},
\hat{A}_{3} \hat{A}_{+} \pa \hat{A}_{-},
\hat{A}_{3} \hat{B}_3 T^{(2)},
\hat{A}_{3} \hat{B}_3 \hat{T},
\hat{A}_{3} \hat{B}_3 \hat{B}_{3} \hat{B}_3,
\hat{A}_{3} \hat{B}_3 \pa \hat{A}_{3}$, \\
&
$\hat{A}_{3} \hat{B}_3 \pa \hat{B}_{3},
\hat{A}_{3} \hat{B}_{+} \pa \hat{B}_{-},
\hat{A}_{3}  \pa T^{(2)},
\hat{A}_{3}  \pa \hat{T},
\hat{A}_{3} \pa^2 \hat{A}_{3},
\hat{A}_{3} \pa^2 \hat{B}_{3},
\hat{A}_{-} U_{-}^{(3)}$, \\
&%4%
$\hat{A}_{-} \hat{A}_3 \hat{A}_{3}\hat{A}_{+},
\hat{A}_{-} \hat{A}_3 \hat{B}_{3}\hat{A}_{+},
\hat{A}_{-} \hat{A}_3 \pa \hat{A}_{+},
\hat{A}_{-} \hat{A}_{-} \hat{A}_{+}\hat{A}_{+},
\hat{A}_{-} \hat{A}_{+} \pa \hat{A}_{3},
\hat{A}_{-} \hat{A}_{+} \pa \hat{B}_{3}$, \\
&%5%
$\hat{A}_{-} \hat{B}_{3} \hat{B}_{3}\hat{A}_{+},
\hat{A}_{-} \hat{B}_3 \pa \hat{A}_{+},
\hat{A}_{-} T^{(2)} \hat{A}_{+},
\hat{A}_{-} \hat{T} \hat{A}_{+},
\hat{A}_{-} \pa^2 \hat{A}_{+} ,
\hat{A}_{+} \pa^2 \hat{A}_{-},
\hat{B}_{3}T^{(3)} $, \\
&%6%
$\hat{B}_{3} W^{(3)},
\hat{B}_{3} \hat{A}_{+} \pa \hat{A}_{-},
\hat{B}_{3} \hat{B}_3 T^{(2)},
\hat{B}_{3} \hat{B}_3 \hat{T},
\hat{B}_{3} \hat{B}_{3} \hat{B}_{3}\hat{B}_{3} ,
\hat{B}_{3} \hat{B}_{3} \pa \hat{A}_{3},
\hat{B}_{3} \hat{B}_{3} \pa \hat{B}_{3} $, \\
&%7%
$\hat{B}_{3} \hat{B}_{+} \pa \hat{B}_{-},
\hat{B}_{3} \pa T^{(2)},
\hat{B}_{3} \pa \hat{T},
\hat{B}_{3} \pa^2 \hat{A}_3 ,
\hat{B}_{3} \pa^2 \hat{B}_3  ,
\hat{B}_{-} V_{-}^{(3)},
\hat{B}_{-} \hat{A}_{3} \hat{A}_{3} \hat{B}_{+}$, \\
&%8%
$\hat{B}_{-} \hat{A}_{3} \hat{B}_{3} \hat{B}_{+},
\hat{B}_{-} \hat{A}_{3} \pa \hat{B}_{+},
\hat{B}_{-} \hat{A}_{-} \hat{A}_{+} \hat{B}_{+},
\hat{B}_{-} \hat{B}_{3} \hat{B}_{3} \hat{B}_{+},
\hat{B}_{-} \hat{B}_3 \pa \hat{B}_{+}  ,
\hat{B}_{-} \hat{B}_{-} \hat{B}_{+} \hat{B}_{+}$, \\
&
$\hat{B}_{-} \hat{B}_{+} \pa \hat{A}_{3},
\hat{B}_{-} \hat{B}_{+} \pa \hat{B}_{3},
\hat{B}_{-} \hat{G}_{22} \hat{G}_{12},
\hat{B}_{-} T^{(2)} \hat{B}_{+},
\hat{B}_{-} \hat{T} \hat{B}_{+}  ,
\hat{B}_{-} \pa^2 \hat{B}_{+},
\hat{B}_{+} \pa^2 \hat{B}_{-}$,\\
&
$\hat{G}_{11} V^{(\frac{5}{2})},
\hat{G}_{11} \hat{A}_{3} \hat{G}_{22},
\hat{G}_{11} \hat{A}_{-} \hat{G}_{12},
\hat{G}_{11} \hat{B}_{3} \hat{G}_{22},
\hat{G}_{11} \pa \hat{G}_{22}  ,
\hat{G}_{12} \pa \hat{G}_{21},
\hat{G}_{21} T_{-}^{(\frac{5}{2})}$,\\
&
$\hat{G}_{21} \hat{A}_{3} \hat{G}_{12},
\hat{G}_{21} \hat{A}_{+} \hat{G}_{22},
\hat{G}_{21} \hat{B}_{3} \hat{G}_{12},
\hat{G}_{21} \hat{G}_{11} \hat{B}_{+},
\hat{G}_{21} \pa \hat{G}_{12}  ,
\hat{G}_{22} \pa \hat{G}_{11},
T^{(2)} T^{(2)}$,\\
&
$T^{(2)} \pa \hat{A}_3,
T^{(2)} \pa \hat{B}_3,
T_{+}^{(\frac{5}{2})} \hat{G}_{12},
\hat{T} T^{(2)},
\hat{T} \hat{T}  ,
\hat{T} \pa \hat{A}_3,
\hat{T} \pa \hat{B}_3,
U_{+}^{(3)} \hat{B}_{+},
U^{(\frac{5}{2})} \hat{G}_{22}$,\\
&
$V_{+}^{(3)} \hat{A}_{+},
\pa \hat{A}_3 \pa \hat{A}_{3},
\pa \hat{A}_3 \pa \hat{B}_{3},
\pa \hat{A}_{-} \pa \hat{A}_{+},
\pa \hat{B}_{3} \pa \hat{B}_{3},
\pa \hat{B}_{-} \pa \hat{B}_{+},
\pa T^{(3)},
\pa W^{(3)}$,\\
&
$\pa^2 T^{(2)},
\pa^2 \hat{T},
\pa^3 \hat{A}_3,
\pa^3 \hat{B}_3$\\
\hline
\end{tabular}
\begin{tabular}{|c||c| } % centered columns (4 columns)
\hline %inserts double horizontal lines
$U(1)$ charge & Composite fields of spin-$4$
\\ [0.5ex] % inserts table
%heading
\hline \hline % inserts single horizontal line
%$\frac{4k}{(5+k)}$  & $(\hat{B}_1 - i \hat{B}_2)(\hat{B}_1 - i \hat{B}_2)$
%\\ % inserting body of the table
%\hline
$-\frac{8}{(8+k)}$
&
$\hat{A}_{3} U_{-}^{(3)},
\hat{A}_{3} \hat{A}_{3} \hat{A}_{3} \hat{A}_{+},
\hat{A}_{3} \hat{A}_{3} \hat{B}_{3} \hat{A}_{+},
\hat{A}_{3} \hat{A}_{3}\pa \hat{A}_{+},
\hat{A}_{3} \hat{A}_{+} \pa \hat{A}_{3}  ,
\hat{A}_{3} \hat{A}_{+} \pa \hat{B}_{3}$,\\
&
$\hat{A}_{3} \hat{B}_{3} \hat{B}_{3} \hat{A}_{+},
\hat{A}_{3} \hat{B}_{3}\pa \hat{A}_{+},
\hat{A}_{3} T^{(2)} \hat{A}_{+},
\hat{A}_{3} \hat{T} \hat{A}_{+},
\hat{A}_{3} \pa^2 \hat{A}_{+},
\hat{A}_{-} \hat{A}_{3} \hat{A}_{+} \hat{A}_{+}$,\\
&
$\hat{A}_{-} \hat{A}_{+} \pa \hat{A}_{+},
\hat{A}_{-} \hat{B}_{3}\hat{A}_{+} \hat{A}_{+},
\hat{A}_{+} \hat{A}_{+} \pa \hat{A}_{-},
\hat{A}_{+} \hat{B}_{+} \pa \hat{B}_{-},
\hat{A}_{+} \pa T^{(2)},
\hat{A}_{+} \pa \hat{T}$,\\
&
$\hat{A}_{+} \pa^2 \hat{A}_{3},
\hat{A}_{+} \pa^2 \hat{B}_{3},
\hat{B}_3 U_{-}^{(3)},
\hat{B}_{3} \hat{A}_{+} \pa \hat{A}_{3},
\hat{B}_{3} \hat{A}_{+} \pa \hat{B}_{3},
\hat{B}_{3} \hat{B}_{3} \hat{B}_{3} \hat{A}_{+},
\hat{B}_{3} \hat{B}_{3} \pa \hat{A}_{+}$,\\
&
$\hat{B}_{3} T^{(2)} \hat{A}_{+},
\hat{B}_{3} \hat{T} \hat{A}_{+},
\hat{B}_3 \pa^2 \hat{A}_{+},
\hat{B}_{-} \hat{A}_{3} \hat{A}_{+}\hat{B}_{+},
\hat{B}_{-} \hat{A}_{+} \pa \hat{B}_{+},
\hat{B}_{-} \hat{B}_{3} \hat{A}_{+} \hat{B}_{+}$,\\
&
$\hat{B}_{-} \hat{B}_{+} \pa \hat{A}_{+},
\hat{B}_{-} \hat{G}_{12} \hat{G}_{12},
\hat{G}_{11} T_{-}^{(\frac{5}{2})},
\hat{G}_{11} \hat{A}_{3} \hat{G}_{12},
\hat{G}_{11} \hat{A}_{+} \hat{G}_{22},
\hat{G}_{11} \hat{B}_{3} \hat{G}_{12}$,\\
&
$\hat{G}_{11} \hat{G}_{11} \hat{B}_{+},
\hat{G}_{11} \pa \hat{G}_{12},
\hat{G}_{12} \pa \hat{G}_{11},
\hat{G}_{21} \hat{A}_{+} \hat{G}_{12},
T^{(2)} \pa \hat{A}_{+},
T^{(3)} \hat{A}_{+},
\hat{T} \pa \hat{A}_{+}$,\\
&
$U^{(\frac{5}{2})} \hat{G}_{12},
W^{(3)} \pa \hat{A}_{+},
\pa \hat{A}_{3} \pa \hat{A}_{+},
\pa \hat{B}_{3} \pa \hat{A}_{+},
\pa U_{-}^{(3)},
\pa^3 \hat{A}_{+}$\\
\hline
$-\frac{2(-4+k)}{(6+k)}$
&
$\hat{A}_{3} \hat{B}_{+} \pa \hat{A}_{-},
\hat{A}_{3} \hat{G}_{22}\hat{G}_{22},
\hat{A}_{-} V_{-}^{(3)},
\hat{A}_{-} \hat{A}_{3} \hat{A}_{3} \hat{B}_{+},
\hat{A}_{-} \hat{A}_{3} \hat{B}_{3} \hat{B}_{+},
\hat{A}_{-}\hat{A}_{3} \pa \hat{B}_{+}$,\\
&
$\hat{A}_{-} \hat{A}_{-} \hat{A}_{+}\hat{B}_{+},
\hat{A}_{-} \hat{B}_{3} \hat{B}_{3}\hat{B}_{+},
\hat{A}_{-} \hat{B}_3 \pa \hat{B}_{+},
\hat{A}_{-} \hat{B}_{+} \pa \hat{A}_{3},
\hat{A}_{-} \hat{B}_{+} \pa \hat{B}_{3},
\hat{A}_{-}\hat{G}_{22} \pa \hat{G}_{12}$,\\
&
$\hat{A}_{-} T^{(2)}\hat{B}_{+},
\hat{A}_{-}\hat{T} \hat{B}_{+},
\hat{A}_{-} \pa^2 \hat{B}_{+},
\hat{B}_{3} \hat{B}_{+} \pa \hat{A}_{-},
\hat{B}_{3} \hat{G}_{22} \hat{G}_{22},
\hat{B}_{-}\hat{A}_{-} \hat{B}_{+} \hat{B}_{+}$,\\
&
$\hat{B}_{+} \pa^2\hat{A}_{-},
\hat{G}_{21}\hat{G}_{22} \hat{B}_{+},
\hat{G}_{22} V^{(\frac{5}{2})},
\hat{G}_{22} \pa \hat{G}_{22},
V_{+}^{(3)} \hat{B}_{+},
\pa \hat{A}_{-} \pa \hat{B}_{+} $\\
\hline
$-\frac{2(4+k)}{(6+k)} $
&
$\hat{A}_{3} \hat{A}_{3} \hat{A}_{+}\hat{B}_{+},
\hat{A}_{3} \hat{A}_{+} \pa \hat{B}_{+},
\hat{A}_{3} \hat{B}_3 \hat{A}_{+} \hat{B}_{+},
\hat{A}_{3} \hat{B}_{+} \pa \hat{A}_{+},
\hat{A}_{3} \hat{G}_{12} \hat{G}_{12},
\hat{A}_{-}\hat{A}_{+} \hat{A}_{+}\hat{B}_{+}$,\\
&
$\hat{A}_{+} V_{-}^{(3)},
\hat{A}_{+} \hat{B}_{+} \pa \hat{A}_{3},
\hat{A}_{+} \hat{B}_{+} \pa \hat{B}_{3},
\hat{A}_{+} \hat{G}_{22} \hat{G}_{12},
\hat{A}_{+} \pa^2 \hat{B}_{+},
\hat{B}_{3}\hat{A}_{+} \pa \hat{B}_{+}$,\\
&
$\hat{B}_{3} \hat{B}_{3} \hat{A}_{+} \hat{B}_{+},
\hat{B}_{3} \hat{B}_{+} \pa \hat{A}_{+},
\hat{B}_{3} \hat{G}_{12} \hat{G}_{12},
\hat{B}_{-} \hat{A}_{+} \hat{B}_{+} \hat{B}_{+},
\hat{B}_{+} \pa^2 \hat{A}_{+},
\hat{G}_{11}\hat{G}_{12}\hat{B}_{+}$,\\
&
$\hat{G}_{12} T_{-}^{(\frac{5}{2})},
\hat{G}_{12} \pa \hat{G}_{12},
T^{(2)} \hat{A}_{+} \hat{B}_{+},
\hat{T} \hat{A}_{+} \hat{B}_{+},
U_{-}^{(3)} \hat{B}_{+},
\pa \hat{A}_{+}\pa \hat{B}_{+}$,\\
\hline
$-\frac{2k}{(6+k)}$
&
$\hat{A}_{3} V_{-}^{(3)},
\hat{A}_{3} \hat{A}_{3} \hat{A}_{3} \hat{B}_{+},
\hat{A}_{3} \hat{A}_{3} \hat{B}_{3} \hat{B}_{+},
\hat{A}_{3} \hat{A}_{3} \pa \hat{B}_{+},
\hat{A}_{3} \hat{B}_{3} \hat{B}_{3} \hat{B}_{+},
\hat{A}_{3}\hat{B}_{3} \pa \hat{B}_{+}$,\\
&
$\hat{A}_{3} \hat{B}_{+}\pa \hat{A}_{3},
\hat{A}_{3} \hat{B}_{+}\pa \hat{B}_{3},
\hat{A}_{3} \hat{G}_{22} \hat{G}_{12},
\hat{A}_{3} T^{(2)} \hat{B}_{+},
\hat{A}_{3} \hat{T} \hat{B}_{+},
\hat{A}_{3} \pa^2 \hat{B}_{+}$,\\
&
$\hat{A}_{-} \hat{A}_{3}\hat{A}_{+} \hat{B}_{+},
\hat{A}_{-} \hat{A}_{+}\pa \hat{B}_{+},
\hat{A}_{-} \hat{B}_{3}\hat{A}_{+} \hat{B}_{+},
\hat{A}_{-}\hat{B}_{+} \pa \hat{A}_{+},
\hat{A}_{-} \hat{G}_{12} \hat{G}_{12},
\hat{A}_{+} \hat{B}_{+} \pa \hat{A}_{-}$,\\
&
$\hat{A}_{+} \hat{G}_{22}\hat{G}_{22},
\hat{B}_{3} V_{-}^{(3)},
\hat{B}_{3} \hat{B}_{3}\hat{B}_{3} \hat{B}_{+},
\hat{B}_{3}\hat{B}_{3} \pa \hat{B}_{+},
\hat{B}_{3}\hat{B}_{+} \pa \hat{A}_{3},
\hat{B}_{3} \hat{B}_{+} \pa \hat{B}_{3}$,\\
&
$\hat{B}_{3} \hat{G}_{22}\hat{G}_{12},
\hat{B}_{3} T^{(2)}\hat{B}_{+},
\hat{B}_{3} \hat{T} \hat{B}_{+},
\hat{B}_{3}\pa^2 \hat{B}_{+},
\hat{B}_{-}\hat{A}_{3} \hat{B}_{+}\hat{B}_{+},
\hat{B}_{-}\hat{B}_{3} \hat{B}_{+}\hat{B}_{+}$,\\
&
$\hat{B}_{-} \hat{B}_{+} \pa \hat{B}_{+},
\hat{B}_{+} \hat{B}_{+} \pa \hat{B}_{-},
\hat{B}_{+} \pa T^{(2)} ,
\hat{B}_{+}\pa \hat{T},
\hat{B}_{+} \pa^2 \hat{A}_{3},
\hat{B}_{+} \pa^2 \hat{B}_{3}$,\\
&
$\hat{G}_{11} \hat{G}_{22}\hat{B}_{+},
\hat{G}_{12} \pa \hat{G}_{22},
\hat{G}_{21} \hat{G}_{12} \hat{B}_{+},
\hat{G}_{22}T_{-}^{(\frac{5}{2})},
\hat{G}_{22} \pa \hat{G}_{12},
T^{(2)} \pa \hat{B}_{+}$,\\
&
$T^{(3)} \hat{B}_{+},
\hat{T} \pa \hat{B}_{+},
V^{(\frac{5}{2})} \hat{G}_{12},
W^{(3)} \hat{B}_{+},
\pa \hat{A}_{3} \pa \hat{B}_{+},
\pa \hat{B}_{3} \pa \hat{B}_{+},
\pa V_{-}^{(3)},
\pa^3 \hat{B}_{+}$\\
[1ex] % [1ex] adds vertical space
\hline %inserts single line
\end{tabular}
\begin{tabular}{|c||c| } % centered columns (4 columns)
\hline %inserts double horizontal lines
$U(1)$ charge & Composite fields of spin-$\frac{9}{2}$
\\ [0.5ex] % inserts table
%heading
\hline \hline % inserts single horizontal line
$\frac{(4+k)}{(6+k)}$
&
$%1%
\hat{A}_3  \hat{A}_{3} \pa \hat{G}_{21},
\hat{A}_3  \hat{B}_{3} \pa \hat{G}_{21},
\hat{A}_3  \hat{G}_{22} \pa \hat{B}_{-},
\hat{A}_{3} \pa T_{+}^{(\frac{5}{2})},
 \hat{A}_{3} \pa^2 \hat{G}_{21},
\hat{A}_{-}\hat{A}_{3} \pa \hat{G}_{11} $, \\
&
$%2%
\hat{A}_{-}  \hat{A}_{+} \pa \hat{G}_{21},
\hat{A}_{-}  \hat{B}_{3} \pa \hat{G}_{11},
\hat{A}_{-}  \hat{G}_{12} \pa \hat{B}_{-},
\hat{A}_{-} \pa U^{(\frac{5}{2})},
 \hat{A}_{-} \pa^2 \hat{G}_{11},
\hat{B}_{3}\hat{B}_{3} \pa \hat{G}_{21} $, \\
&
$%3%
\hat{B}_{3}  \hat{G}_{22} \pa \hat{B}_{-},
\hat{B}_{3} \pa T_{+}^{(\frac{5}{2})},
\hat{B}_{3}  \pa^2 \hat{G}_{21},
\hat{B}_{-} V^{(\frac{7}{2})},
 \hat{B}_{-} \hat{A}_{3}V^{(\frac{5}{2})},
\hat{B}_{-}\hat{A}_{3} \hat{A}_{3} \hat{G}_{22},
 \hat{B}_{-}\hat{A}_{3} \hat{B}_{3} \hat{G}_{22}$, \\
 &
$%4%
\hat{B}_{-}  \hat{A}_{3} \pa \hat{G}_{22},
\hat{B}_{-} \hat{A}_{-} T_{-}^{(\frac{5}{2})},
 \hat{B}_{-}\hat{A}_{-} \hat{A}_{3} \hat{G}_{12},
 \hat{B}_{-}\hat{A}_{-} \hat{A}_{+} \hat{G}_{22},
 \hat{B}_{-}\hat{A}_{-} \hat{B}_{3} \hat{G}_{12}$, \\
&
$%5%
\hat{B}_{-}  \hat{A}_{+} \pa \hat{G}_{12},
\hat{B}_{-} \hat{B}_{3} V^{(\frac{5}{2})},
\hat{B}_{-}\hat{B}_{3} \hat{B}_{3} \hat{G}_{22},
\hat{B}_{-} \hat{B}_{3} \pa \hat{G}_{22},
\hat{B}_{-}\hat{B}_{-} \hat{G}_{22} \hat{B}_{+},
\hat{B}_{-}\hat{B}_{+} \pa \hat{G}_{21}$, \\
&
$%6%
\hat{B}_{-}  \hat{G}_{11}\hat{A}_{-} \hat{B}_{+},
\hat{B}_{-} \hat{G}_{12} \pa \hat{A}_{-},
\hat{B}_{-}\hat{G}_{21} \hat{A}_{3} \hat{B}_{+},
\hat{B}_{-}\hat{G}_{21} \hat{B}_{3} \hat{B}_{+},
\hat{B}_{-}\hat{G}_{21} \pa\hat{B}_{+},
\hat{B}_{-}\hat{G}_{22} \pa \hat{A}_{3}$, \\
&
$%7%
\hat{B}_{-}  \hat{G}_{22}\pa \hat{B}_{3},
\hat{B}_{-} T^{(2)} \hat{G}_{22},
\hat{B}_{-}T_{+}^{(\frac{5}{2})} \hat{B}_{+},
\hat{B}_{-}\hat{T} \hat{G}_{22},
\hat{B}_{-}\pa V^{(\frac{5}{2})},
\hat{B}_{-}\pa^2 \hat{G}_{22},
\hat{G}_{11}V_{+}^{(3)}$, \\
&
$%8%
\hat{G}_{11}  \hat{A}_{3}\pa \hat{A}_{-},
\hat{G}_{11} \hat{A}_{-} T^{(2)},
\hat{G}_{11}\hat{A}_{-} \hat{T},
\hat{G}_{11}\hat{A}_{-} \hat{A}_{3} \hat{A}_{3},
\hat{G}_{11}\hat{A}_{-} \hat{A}_{3} \hat{B}_{3},
\hat{G}_{11}\hat{A}_{-} \hat{A}_{-} \hat{A}_{+}$, \\
&
$%9%
\hat{G}_{11}  \hat{A}_{-}\hat{B}_{3}  \hat{B}_{3},
\hat{G}_{11} \hat{A}_{-} \pa \hat{A}_{3},
\hat{G}_{11}\hat{A}_{-} \pa \hat{B}_3,
\hat{G}_{11}\hat{B}_{3} \pa \hat{A}_{-},
\hat{G}_{11} \pa^2 \hat{A}_{-},
\hat{G}_{21}T^{(3)}$, \\
&
$%10%
\hat{G}_{21}  W^{(3)},
\hat{G}_{21} \hat{A}_{3} T^{(2)},
\hat{G}_{21}\hat{A}_{3} \hat{T},
\hat{G}_{21}\hat{A}_{3} \hat{A}_{3} \hat{A}_{3},
\hat{G}_{21}\hat{A}_{3} \hat{A}_{3} \hat{B}_{3},
\hat{G}_{21}\hat{A}_{3} \hat{B}_{3} \hat{B}_{3}$, \\
&
$%11%
\hat{G}_{21} \hat{A}_3 \pa \hat{A}_3,
\hat{G}_{21} \hat{A}_{3} \pa \hat{B}_3,
\hat{G}_{21}\hat{A}_{-} \hat{A}_{3} \hat{A}_{+},
\hat{G}_{21}\hat{A}_{-} \hat{B}_{3} \hat{A}_{+},
\hat{G}_{21}\hat{A}_{-} \pa \hat{A}_{+},
\hat{G}_{21}\hat{A}_{+} \pa \hat{A}_{-}$, \\
&
$%12%
\hat{G}_{21} \hat{B}_3 T^{(2)},
\hat{G}_{21} \hat{B}_{3}\hat{T},
\hat{G}_{21}\hat{B}_{3} \hat{B}_{3} \hat{B}_{3},
\hat{G}_{21}\hat{B}_{3} \pa \hat{A}_{3},
\hat{G}_{21}\hat{B}_{3} \pa \hat{B}_{3},
\hat{G}_{21}\hat{B}_{+} \pa \hat{B}_{-}$, \\
&
$%13%
\hat{G}_{21} \hat{G}_{11} \hat{G}_{22},
\hat{G}_{21} \hat{G}_{21}\hat{G}_{12},
\hat{G}_{21}\pa T^{(2)},
\hat{G}_{21}\pa \hat{T},
\hat{G}_{21}\pa^2 \hat{A}_{3},
\hat{G}_{21}\pa^2\hat{B}_{3},
\hat{G}_{22} \pa^2 \hat{B}_{-}$, \\
&
$%14%
T^{(2)} \pa \hat{G}_{21},
T_{+}^{(\frac{5}{2})} T^{(2)},
T_{+}^{(\frac{5}{2})} \hat{T},
T_{+}^{(\frac{5}{2})} \hat{A}_{3} \hat{A}_{3},
T_{+}^{(\frac{5}{2})} \hat{A}_{3} \hat{B}_{3},
T_{+}^{(\frac{5}{2})} \hat{A}_{-} \hat{A}_{+},
T_{+}^{(\frac{5}{2})} \hat{B}_{3} \hat{B}_{3}$, \\
&
$%15%
T_{+}^{(\frac{5}{2})} \pa \hat{A}_3,
T_{+}^{(\frac{5}{2})} \pa \hat{B}_3,
\hat{T} \pa \hat{G}_{21},
U_{+}^{(3)}\hat{G}_{22},
U^{(\frac{5}{2})} \hat{A}_{-} \hat{A}_{3},
U^{(\frac{5}{2})} \hat{A}_{-} \hat{B}_{3},
U^{(\frac{5}{2})} \pa \hat{A}_{-}$, \\
&
$%16%
U^{(\frac{7}{2})} \hat{A}_{-},
V^{(\frac{5}{2})} \pa \hat{B}_{-},
W_{+}^{(\frac{7}{2})} \hat{A}_{3},
W_{+}^{(\frac{7}{2})} \hat{B}_{3},
\pa \hat{B}_{-} \pa \hat{G}_{22},
\pa \hat{G}_{11} \pa \hat{A}_{-},
\pa \hat{G}_{21} \pa \hat{A}_{3}$, \\
&
$%17%
\pa \hat{G}_{21} \pa \hat{B}_{3},
\pa W_{+}^{(\frac{7}{2})} ,
\pa^2 T_{+}^{(\frac{5}{2})} ,
\pa^3 \hat{G}_{21}$ \\
\hline
$\frac{(-4+k)}{(6+k)}$
&
$%1%
\hat{A}_3  \hat{A}_{3} \pa \hat{G}_{11},
\hat{A}_3  \hat{A}_{+} \pa \hat{G}_{21},
\hat{A}_3  \hat{B}_{3} \pa \hat{G}_{11},
\hat{A}_{3} \hat{G}_{12} \pa \hat{B}_{-},
 \hat{A}_{3} \pa U^{(\frac{5}{2})},
\hat{A}_{3} \pa^2 \hat{G}_{11},
\hat{A}_{-}\hat{A}_{+} \pa \hat{G}_{11} $, \\
&
$%2%
\hat{A}_{+}  \hat{G}_{22} \pa \hat{B}_{-},
\hat{A}_{+}  \pa T_{+}^{(\frac{5}{2})},
\hat{A}_{+}  \pa^2 \hat{G}_{21},
\hat{B}_{3} \hat{A}_{+} \pa \hat{G}_{21},
\hat{B}_{3} \hat{B}_{3} \pa \hat{G}_{11},
\hat{B}_{3}\hat{G}_{12} \pa \hat{B}_{-} $, \\
&
$%3%
\hat{B}_{3}  \pa U^{(\frac{5}{2})},
\hat{B}_{3} \pa^2 \hat{G}_{11},
\hat{B}_{-}  W_{-}^{(\frac{7}{2})},
\hat{B}_{-} \hat{A}_{3} T_{-}^{(\frac{5}{2})},
\hat{B}_{-}\hat{A}_{3} \hat{A}_{3} \hat{G}_{12},
 \hat{B}_{-}\hat{A}_{3} \hat{A}_{+} \hat{G}_{22}$, \\
&
$%4%
 \hat{B}_{-}\hat{A}_{3} \hat{B}_{3} \hat{G}_{12},
\hat{B}_{-} \hat{A}_{3} \pa \hat{G}_{12},
 \hat{B}_{-}\hat{A}_{-} \hat{A}_{+} \hat{G}_{12},
 \hat{B}_{-}\hat{A}_{+} V^{(\frac{5}{2})},
 \hat{B}_{-}\hat{A}_{+}\pa  \hat{G}_{22}$, \\
&
$%%%5%%%%
\hat{B}_{-}  \hat{B}_{3} T_{-}^{(\frac{5}{2})},
\hat{B}_{-} \hat{B}_{3} \hat{A}_{+} \hat{G}_{22},
\hat{B}_{-}\hat{B}_{3} \hat{B}_{3} \hat{G}_{12},
\hat{B}_{-} \hat{B}_{3} \pa \hat{G}_{12},
\hat{B}_{-}\hat{B}_{-} \hat{G}_{12} \hat{B}_{+},
\hat{B}_{-}\hat{B}_{+} \pa \hat{G}_{11}$, \\
&
$%%6%%
\hat{B}_{-}  \hat{G}_{11}\hat{A}_{3} \hat{B}_{+},
\hat{B}_{-} \hat{G}_{11} \hat{B}_{3} \hat{B}_{+},
\hat{B}_{-}\hat{G}_{11} \pa  \hat{B}_{+},
\hat{B}_{-}\hat{G}_{12} \pa \hat{A}_{3},
\hat{B}_{-}\hat{G}_{12} \pa\hat{B}_{3},
\hat{B}_{-}\hat{G}_{21} \hat{A}_{+} \hat{B}_{+}$, \\
&
$%%7%%
\hat{B}_{-}  \hat{G}_{22}\pa \hat{A}_{+},
\hat{B}_{-} T^{(2)} \hat{G}_{12},
\hat{B}_{-}\hat{T} \hat{G}_{12},
\hat{B}_{-}U^{(\frac{5}{2})} \hat{B}_{+},
\hat{B}_{-}\pa T_{-}^{(\frac{5}{2})},
\hat{B}_{-}\pa^2 \hat{G}_{12},
\hat{G}_{11}T^{(3)}$, \\
&
$%8%
\hat{G}_{11}  W^{(3)},
\hat{G}_{11} \hat{A}_{3} T^{(2)},
\hat{G}_{11}\hat{A}_{3} \hat{T},
\hat{G}_{11}\hat{A}_{3} \hat{A}_{3} \hat{A}_{3},
\hat{G}_{11}\hat{A}_{3} \hat{A}_{3} \hat{B}_{3},
\hat{G}_{11}\hat{A}_{3} \hat{B}_{3} \hat{B}_{3}$, \\
&
$%9%
\hat{G}_{11}  \hat{A}_{3}\pa\hat{A}_{3},
\hat{G}_{11} \hat{A}_{3} \pa \hat{B}_{3},
\hat{G}_{11}\hat{A}_{-} \hat{A}_{3} \hat{A}_{+},
\hat{G}_{11}\hat{A}_{-} \hat{B}_3 \hat{A}_{+},
\hat{G}_{11} \hat{A}_{-} \pa \hat{A}_{+},
\hat{G}_{11}\hat{A}_{+} \pa \hat{A}_{-}$, \\
&
$%10%
\hat{G}_{11} \hat{B}_{3} T^{(2)},
\hat{G}_{11} \hat{B}_{3} \hat{T},
\hat{G}_{11}\hat{B}_{3} \hat{B}_{3} \hat{B}_{3},
\hat{G}_{11}\hat{B}_{3} \pa \hat{A}_{3},
\hat{G}_{11}\hat{B}_{3} \pa \hat{B}_{3},
\hat{G}_{11}\hat{B}_{+} \pa \hat{B}_{-}$, \\
&
$%11%
\hat{G}_{11} \hat{G}_{11} \hat{G}_{22},
\hat{G}_{11}  \pa T^{(2)},
\hat{G}_{11}\pa \hat{T},
\hat{G}_{11}\pa^2 \hat{A}_{3},
\hat{G}_{11}\pa^2 \hat{B}_{3},
\hat{G}_{12}\pa^2 \hat{B}_{-}$, \\
&
$%12%
\hat{G}_{21} U_{-}^{(3)},
\hat{G}_{21} \hat{A}_{3}\hat{A}_{3} \hat{A}_{+},
\hat{G}_{21}\hat{A}_{3} \hat{B}_{3} \hat{A}_{+},
\hat{G}_{21}\hat{A}_{3} \pa \hat{A}_{+},
\hat{G}_{21}\hat{A}_{-} \hat{A}_{+} \hat{A}_{+},
\hat{G}_{21}\hat{A}_{+} \pa \hat{A}_{3}$, \\
&
$%13%
\hat{G}_{21} \hat{A}_{+} \pa \hat{B}_{3},
\hat{G}_{21} \hat{B}_{3}\hat{B}_3 \hat{A}_{+},
\hat{G}_{21} \hat{B}_3 \pa \hat{A}_{+},
\hat{G}_{21}\hat{G}_{11}\hat{G}_{12},
\hat{G}_{21}T^{(2)} \hat{A}_{+},
\hat{G}_{21}\hat{T} \hat{A}_{+},
\hat{G}_{21} \pa^2 \hat{A}_{+}$, \\
&
$%14%
T^{(2)} \pa \hat{G}_{11},
T_{-}^{(\frac{5}{2})} \pa \hat{B}_{-},
T_{+}^{(\frac{5}{2})} \hat{A}_3 \hat{A}_{+},
T_{+}^{(\frac{5}{2})} \hat{B}_{3} \hat{A}_{+},
T_{+}^{(\frac{5}{2})}\pa \hat{A}_{+},
\hat{T} \pa \hat{G}_{11},
U_{+}^{(3)}\hat{G}_{12}$, \\
&
$%15%
U^{(\frac{5}{2})} T^{(2)},
U^{(\frac{5}{2})}\hat{T},
U^{(\frac{5}{2})}\hat{A}_{3} \hat{A}_3,
U^{(\frac{5}{2})}\hat{A}_{3} \hat{B}_3,
U^{(\frac{5}{2})} \hat{A}_{-} \hat{A}_{+},
U^{(\frac{5}{2})} \hat{B}_{3} \hat{B}_{3},
U^{(\frac{5}{2})} \pa \hat{A}_{3}$, \\
&
$%16%
U^{(\frac{5}{2})} \pa \hat{B}_{3},
U^{(\frac{7}{2})} \hat{A}_{3},
U^{(\frac{7}{2})} \hat{B}_{3},
W_{+}^{(\frac{7}{2})} \hat{A}_{+},
\pa \hat{B}_{-} \pa \hat{G}_{12},
\pa \hat{G}_{11} \pa \hat{A}_{3}$, \\
&
$%17%
\pa \hat{G}_{11} \pa \hat{B}_{3},
\pa \hat{G}_{21} \pa \hat{A}_{+} ,
\pa U^{(\frac{7}{2})} ,
\pa^2 U^{(\frac{5}{2})},
\pa^3 \hat{G}_{11}$ \\
\hline
\end{tabular}
\begin{tabular}{|c||c| } % centered columns (4 columns)
\hline %inserts double horizontal lines
$U(1)$ charge & Composite fields of spin-$\frac{9}{2}$
\\ [0.5ex] % inserts table
%heading
\hline \hline % inserts single horizontal line
$-\frac{(-4+k)}{(6+k)}$
&
$%Q1%
\hat{A}_3 V^{(\frac{7}{2})},
\hat{A}_3  \hat{A}_{3} V^{(\frac{5}{2})},
\hat{A}_3  \hat{A}_{3} \hat{A}_3\hat{G}_{22},
\hat{A}_3  \hat{A}_{3} \hat{B}_3\hat{G}_{22},
 \hat{A}_{3} \hat{A}_3\pa \hat{G}_{22},
\hat{A}_{3} \hat{B}_3 V^{(\frac{5}{2})},
\hat{A}_{3}\hat{B}_{3} \hat{B}_{3}\hat{G}_{22} $, \\
&
$%Q2%
\hat{A}_{3}  \hat{B}_{3} \pa \hat{G}_{22},
\hat{A}_{3}  \hat{B}_{+} \pa \hat{G}_{21},
\hat{A}_{3}  \hat{G}_{12} \pa \hat{A}_{-},
\hat{A}_{3} \hat{G}_{22}\pa \hat{A}_3,
\hat{A}_{3} \hat{G}_{22}\pa \hat{B}_3,
\hat{A}_{3}T^{(2)} \hat{G}_{22} $, \\
&
$%Q3%
\hat{A}_{3}  \hat{T} \hat{G}_{22},
\hat{A}_{3} \pa V^{(\frac{5}{2})},
\hat{A}_{3}  \pa^2 \hat{G}_{22},
\hat{A}_{-} W_{-}^{(\frac{7}{2})},
 \hat{A}_{-} \hat{A}_{3}T_{-}^{(\frac{5}{2})},
\hat{A}_{-}\hat{A}_{3} \hat{A}_{3} \hat{G}_{12},
 \hat{A}_{-}\hat{A}_{3} \hat{A}_{+} \hat{G}_{22}$, \\
 &
$%Q4%
\hat{A}_{-}  \hat{A}_{3}\hat{B}_3 \hat{G}_{12},
\hat{A}_{-} \hat{A}_{3}\pa \hat{G}_{12},
 \hat{A}_{-}\hat{A}_{-} \hat{A}_{+} \hat{G}_{12},
 \hat{A}_{-}\hat{A}_{+} V^{(\frac{5}{2})},
 \hat{A}_{-}\hat{A}_{+} \pa \hat{G}_{22}$, \\
&
$%Q5%
\hat{A}_{-}  \hat{B}_{3} T_{-}^{(\frac{5}{2})},
\hat{A}_{-} \hat{B}_{3}\hat{A}_{+} \hat{G}_{22},
\hat{A}_{-}\hat{B}_{3} \hat{B}_{3} \hat{G}_{12},
\hat{A}_{-} \hat{B}_{3} \pa \hat{G}_{12},
\hat{A}_{-}\hat{B}_{+} \pa \hat{G}_{11},
\hat{A}_{-}\hat{G}_{12} \pa \hat{A}_{3}$, \\
&
$%Q6%
\hat{A}_{-}  \hat{G}_{12}\pa \hat{B}_{3},
\hat{A}_{-} \hat{G}_{22} \pa \hat{A}_{+},
\hat{A}_{-}T^{(2)} \hat{G}_{12},
\hat{A}_{-}\hat{T} \hat{G}_{12},
\hat{A}_{-}\pa T_{-}^{(\frac{5}{2})},
\hat{A}_{-}\pa^2 \hat{G}_{12} $, \\
&
$%Q7%
\hat{A}_{+}  \hat{G}_{22}\pa \hat{A}_{-},
\hat{B}_{3}V^{(\frac{7}{2})},
\hat{B}_{3}\hat{B}_{3} V^{(\frac{5}{2})},
\hat{B}_{3}\hat{B}_3 \hat{B}_3  \hat{G}_{22},
\hat{B}_{3}\hat{B}_3 \pa \hat{G}_{22},
\hat{B}_{3}\hat{B}_{+} \pa \hat{G}_{21},
\hat{B}_{3}\hat{G}_{12} \pa \hat{A}_{-}$, \\
&
$%Q8%
\hat{B}_{3}  \hat{G}_{22}\pa \hat{A}_{3},
\hat{B}_{3} \hat{G}_{22}\pa \hat{B}_3,
\hat{B}_{3}T^{(2)} \hat{G}_{22},
\hat{B}_{3}\hat{T} \hat{G}_{22},
\hat{B}_{3}\pa V^{(\frac{5}{2})},
\hat{B}_{3}\pa^2 \hat{G}_{22}$, \\
&
$%Q9%
\hat{B}_{-}  \hat{A}_{3}\hat{G}_{22}  \hat{B}_{+},
\hat{B}_{-}  \hat{A}_{-}\hat{G}_{12}  \hat{B}_{+},
\hat{B}_{-}  \hat{B}_{3}\hat{G}_{22}  \hat{B}_{+},
\hat{B}_{-}\hat{B}_{+} \pa \hat{G}_{22},
\hat{B}_{-}  \hat{G}_{21}\hat{B}_{+}  \hat{B}_{+},
\hat{B}_{-}\hat{G}_{22} \pa \hat{B}_{+}$, \\
&
$%Q10%
\hat{B}_{-}  V^{(\frac{5}{2})} \hat{B}_{+},
\hat{B}_{+} \pa T_{+}^{(\frac{5}{2})},
\hat{B}_{+}\pa^2 \hat{G}_{21},
\hat{G}_{11}\hat{A}_{-} \hat{A}_{3} \hat{B}_{+},
\hat{G}_{11}\hat{A}_{-} \hat{B}_{3} \hat{B}_{+},
\hat{G}_{11}\hat{A}_{-} \pa \hat{B}_{+}$, \\
&
$%Q11%
\hat{G}_{11} \hat{B}_{+} \pa \hat{A}_{-},
\hat{G}_{11} \hat{G}_{22} \hat{G}_{22},
\hat{G}_{11}\pa^2 \hat{A}_{-},
\hat{G}_{21}V_{-}^{(3)},
\hat{G}_{21}\hat{A}_{3} \hat{A}_3 \hat{B}_{+},
\hat{G}_{21}\hat{A}_{3} \hat{B}_3 \hat{B}_{+}$, \\
&
$%Q12%
\hat{G}_{21} \hat{A}_{3}\pa \hat{B}_{+},
\hat{G}_{21}\hat{A}_{-} \hat{A}_{+} \hat{B}_{+},
\hat{G}_{21}\hat{B}_{3} \hat{B}_3 \hat{B}_{+},
\hat{G}_{21}\hat{B}_3 \pa \hat{B}_{+},
\hat{G}_{21}\hat{B}_{+} \pa \hat{A}_{3},
\hat{G}_{21}\hat{B}_{+} \pa \hat{B}_{3}$, \\
&
$%Q13%
\hat{G}_{21}\hat{G}_{22} \hat{G}_{12},
\hat{G}_{21} T^{(2)} \hat{B}_{+},
\hat{G}_{21}\hat{T}  \hat{B}_{+},
\hat{G}_{21}\pa^2 \hat{B}_{+},
\hat{G}_{22}\hat{B}_{+} \pa \hat{B}_{-},
\hat{G}_{22}\pa T^{(2)},
\hat{G}_{22} \pa \hat{T},
\hat{G}_{22} \pa^2 \hat{A}_{3}$, \\
&
$%Q14%
\hat{G}_{22} \pa^2 \hat{B}_{3},
T^{(2)} V^{(\frac{5}{2})} ,
T^{(2)}  \pa \hat{G}_{22},
T^{(3)} \hat{G}_{22},
T_{-}^{(\frac{5}{2})} \pa \hat{A}_{-},
T_{+}^{(\frac{5}{2})} \hat{A}_{3} \hat{B}_{+},
T_{+}^{(\frac{5}{2})} \hat{B}_{3} \hat{B}_{+}$, \\
&
$%Q15%
T_{+}^{(\frac{5}{2})} \pa \hat{B}_{+},
\hat{T} V^{(\frac{5}{2})},
\hat{T} \pa \hat{G}_{22},
U^{(\frac{5}{2})}\hat{A}_{-}\hat{B}_{+},
V_{+}^{(3)} \hat{G}_{12},
V^{(\frac{5}{2})} \pa \hat{A}_{3},
V^{(\frac{5}{2})} \pa \hat{B}_{3}$, \\
&
$%Q16%
W^{(3)} \hat{G}_{22},
W_{+}^{(\frac{7}{2})} \hat{B}_{+},
\pa \hat{A}_3 \pa \hat{G}_{22},
\pa \hat{A}_{-} \pa \hat{G}_{12},
\pa \hat{B}_{3} \pa \hat{G}_{22},
\pa \hat{G}_{21} \pa \hat{B}_{+},
\pa V^{(\frac{7}{2})}$, \\
&
$%Q17%
\pa^2 V^{(\frac{5}{2})},
\pa^3 \hat{G}_{22} $ \\
\hline
$-\frac{(4+k)}{(6+k)}$
&
$%P1%
\hat{A}_3  W_{-}^{(\frac{7}{2})},
\hat{A}_3  \hat{A}_{3} T_{-}^{(\frac{5}{2})},
\hat{A}_3  \hat{A}_{3} \hat{A}_3 \hat{G}_{12},
\hat{A}_3  \hat{A}_{3} \hat{A}_{+} \hat{G}_{22},
\hat{A}_3  \hat{A}_{3} \hat{B}_3 \hat{G}_{12},
\hat{A}_{3} \hat{A}_3 \pa \hat{G}_{12},
\hat{A}_{3}\hat{A}_{+}  V^{(\frac{5}{2})} $, \\
&
$%P2%
\hat{A}_{3}  \hat{A}_{+} \pa \hat{G}_{22},
\hat{A}_{3} \hat{B}_3 T_{-}^{(\frac{5}{2})},
\hat{A}_{3}  \hat{B}_3 \hat{A}_{+} \hat{G}_{22},
\hat{A}_{3} \hat{B}_{3} \hat{B}_3\hat{G}_{12},
\hat{A}_{3} \hat{B}_{3} \pa \hat{G}_{12},
\hat{A}_{3}\hat{B}_{+} \pa \hat{G}_{11} $, \\
&
$%P3%
\hat{A}_{3}  \hat{G}_{12} \pa \hat{A}_3,
\hat{A}_{3}\hat{G}_{12} \pa \hat{B}_3,
\hat{A}_{3} \hat{G}_{22} \pa \hat{A}_{+},
\hat{A}_{3} T^{(2)} \hat{G}_{12},
\hat{A}_{3}\hat{T} \hat{G}_{12},
 \hat{A}_{3}\pa T_{-}^{(\frac{5}{2})}$, \\
&
$%P4%
 \hat{A}_{3} \pa^2 \hat{G}_{12},
\hat{A}_{-}\hat{A}_{3} \hat{A}_{+} \hat{G}_{12},
 \hat{A}_{-}\hat{A}_{+}T_{-}^{(\frac{5}{2})},
\hat{A}_{-}\hat{A}_{+} \hat{A}_{+} \hat{G}_{22},
 \hat{A}_{-}\hat{A}_{+}\pa  \hat{G}_{12}$, \\
&
$%%%P5%%%%
\hat{A}_{-}  \hat{B}_{3} \hat{A}_{+} \hat{G}_{12},
\hat{A}_{-} \hat{G}_{12} \pa \hat{A}_{+},
\hat{A}_{+}V^{(\frac{7}{2})},
\hat{A}_{+} \hat{B}_{+} \pa \hat{G}_{21},
\hat{A}_{+}\hat{G}_{12}\pa \hat{A}_{-},
\hat{A}_{+}\hat{G}_{22} \pa \hat{A}_{3}$, \\
&
$%%P6%%
\hat{A}_{+}  \hat{G}_{22}\pa \hat{B}_{3},
\hat{A}_{+} \pa V^{(\frac{5}{2})},
\hat{A}_{+}\pa^2  \hat{G}_{22},
\hat{B}_{3}W_{-}^{(\frac{7}{2})},
\hat{B}_{3}\hat{A}_{+} V^{(\frac{5}{2})},
\hat{B}_{3}\hat{A}_{+} \pa \hat{G}_{22},
\hat{B}_{3}  \hat{B}_{3}T_{-}^{(\frac{5}{2})}$, \\
&
$%%P7%%
\hat{B}_{3} \hat{B}_{3} \hat{A}_{+} \hat{G}_{22},
\hat{B}_{3} \hat{B}_{3} \hat{B}_{3} \hat{G}_{12},
\hat{B}_{3}\hat{B}_3 \pa \hat{G}_{12},
\hat{B}_{3}\hat{B}_{+} \pa \hat{G}_{11},
\hat{B}_{3}\hat{G}_{12} \pa \hat{A}_3,
\hat{B}_{3}\hat{G}_{12} \pa \hat{B}_3$, \\
&
$%P8%
\hat{B}_{3} \hat{G}_{22} \pa \hat{A}_{+},
\hat{B}_{3} T^{(2)} \hat{G}_{12},
\hat{B}_{3}\hat{T} \hat{G}_{12} ,
\hat{B}_{3}\pa T_{-}^{(\frac{5}{2})},
\hat{B}_{3}\pa^2 \hat{G}_{12},
\hat{B}_{-}\hat{A}_{3} \hat{G}_{12} \hat{B}_{+}$, \\
&
$%P9%
\hat{B}_{-}  \hat{A}_{+}\hat{G}_{22}\hat{B}_{+},
\hat{B}_{-} \hat{B}_{3} \hat{G}_{12} \hat{B}_{+},
\hat{B}_{-}\hat{B}_{+} \pa \hat{G}_{12},
\hat{B}_{-}\hat{G}_{11} \hat{B}_{+} \hat{B}_{+},
\hat{B}_{-} \hat{G}_{12} \pa \hat{B}_{+},
\hat{B}_{-}T_{-}^{(\frac{5}{2})} \hat{B}_{+}$, \\
&
$%P10%
\hat{B}_{+} \pa U^{(\frac{5}{2})},
\hat{B}_{+} \pa^2 \hat{G}_{11},
\hat{G}_{11} V_{-}^{(3)},
\hat{G}_{11}\hat{A}_{3} \hat{A}_3 \hat{B}_{+},
\hat{G}_{11}\hat{A}_{3} \hat{B}_3 \hat{B}_{+},
\hat{G}_{11}\hat{A}_{3} \pa \hat{B}_{+}$, \\
&
$%P11%
\hat{G}_{11} \hat{A}_{-} \hat{A}_{+}\hat{B}_{+},
\hat{G}_{11} \hat{B}_{3} \hat{B}_{3}\hat{B}_{+},
\hat{G}_{11} \hat{B}_{3} \pa \hat{B}_{+},
\hat{G}_{11}\hat{B}_{+} \pa \hat{A}_{3},
\hat{G}_{11}\hat{B}_{+} \pa \hat{B}_{3},
\hat{G}_{11}\hat{G}_{22} \hat{G}_{12}$, \\
&
$%P12%
\hat{G}_{11} T^{(2)} \hat{B}_{+},
\hat{G}_{11} \hat{T} \hat{B}_{+},
\hat{G}_{11}\pa^2 \hat{B}_{+},
\hat{G}_{12}\hat{B}_{+} \pa \hat{B}_{-},
\hat{G}_{12}\pa T^{(2)},
\hat{G}_{12}\pa \hat{T},
\hat{G}_{12} \pa^2 \hat{A}_{3}$, \\
&
$%P13%
\hat{G}_{12} \pa^2 \hat{B}_{3},
\hat{G}_{21} \hat{A}_3 \hat{A}_{+} \hat{B}_{+},
\hat{G}_{21}\hat{A}_{+}\pa \hat{B}_{+},
\hat{G}_{21} \hat{B}_3 \hat{A}_{+} \hat{B}_{+},
\hat{G}_{21}\hat{B}_{+} \pa \hat{A}_{+},
\hat{G}_{21}\hat{G}_{12} \hat{G}_{12}$, \\
&
$%P14%
\hat{G}_{22} \pa^2   \hat{A}_{+},
T^{(2)} T_{-}^{(\frac{5}{2})} ,
T^{2} \hat{A}_{+} \hat{G}_{22},
T^{(2)} \pa  \hat{G}_{12},
T^{(3)} \hat{G}_{12},
T_{-}^{(\frac{5}{2})} \pa \hat{A}_3,
T_{-}^{(\frac{5}{2})} \pa \hat{B}_3$, \\
&
$%P15%
T_{+}^{(\frac{5}{2})}\hat{A}_{+} \hat{B}_{+},
\hat{T} T_{-}^{(\frac{5}{2})},
\hat{T} \hat{A}_{+} \hat{G}_{22},
\hat{T} \pa \hat{G}_{12},
U_{-}^{(3)} \hat{G}_{22},
U^{(\frac{5}{2})} \hat{A}_{3} \hat{B}_{+},
U^{(\frac{5}{2})} \hat{B}_{3} \hat{B}_{+}$, \\
&
$%P16%
U^{(\frac{5}{2})} \pa \hat{B}_{+},
U^{(\frac{7}{2})} \hat{B}_{+},
V^{(\frac{5}{2})} \pa \hat{A}_{+},
W^{(3)} \hat{G}_{12},
\pa \hat{A}_{3} \pa \hat{G}_{12},
\pa \hat{A}_{+} \pa \hat{G}_{22},
\pa \hat{B}_{3} \pa \hat{G}_{12}$, \\
&
$%P17%
\pa \hat{G}_{11} \pa \hat{B}_{+},
\pa W_{-}^{(\frac{7}{2})} ,
\pa^2 T_{-}^{(\frac{5}{2})} ,
\pa^3 \hat{G}_{12}$ \\
\hline
\end{tabular}
